State-Constrained Zero-Sum Differential Games with One-Sided Information

We study zero-sum differential games with state constraints and one-sided information, where the informed player (Player 1) has a categorical payoff type unknown to the uninformed player (Player 2). The goal of Player 1 is to minimize his payoff without violating the constraints, while that of Player 2 is to violate the state constraints if possible, or to maximize the payoff otherwise. One example of the game is a man-to-man matchup in football. Without state constraints, Cardaliaguet (2007) showed that the value of such a game exists and is convex to the common belief of players. Our theoretical contribution is an extension of this result to games with state constraints and the derivation of the primal and dual subdynamic principles necessary for computing behavioral strategies. Different from existing works that are concerned about the scalability of no-regret learning in games with discrete dynamics, our study reveals the underlying structure of strategies for belief manipulation resulting from information asymmetry and state constraints. This structure will be necessary for scalable learning on games with continuous actions and long time windows. We use a simplified football game to demonstrate the utility of this work, where we reveal player positions and belief states in which the attacker should (or should not) play specific random deceptive moves to take advantage of information asymmetry, and compute how the defender should respond.

==> figures/adv_heat.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}
% \usetikzlibrary{3d}
\pgfplotsset{colormap={p1}{ % Define the colormap
            color=(white)
            color=(yellow),
            rgb255 = (255, 0, 0)}}

            \pgfplotsset{
    %colormap={X}{ gray(0cm)=(1); gray(1cm)=(0);},
    colormap/hot2,
}
\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/for_heat_adv.csv}\datatablea

\begin{tikzpicture}
    \begin{axis}[title={Splitting Advantage},
    view={0}{90},
    colorbar,
    colormap={reverse hot2}{
        indices of colormap={
            \pgfplotscolormaplastindexof{hot2},...,0 of hot2}
    },
    colorbar,
        colorbar style={
        at={(1.02,0)},    % Adjust the position of the colorbar
        anchor=south west,  % Choose the anchor point
        yticklabel pos=right,
        width=0.3cm,% Position of the tick labels
    },
    % colormap/hot,
    % colormap name=p1,
    point meta min=0,
    point meta max=0.6,
    shader=interp,
    ymin=-1.2, 
    ymax=1.2,
    xmin=-1, 
    xmax=0.1,    
    xlabel={$d_x$},
    ylabel={$d_y$},
    ytick={-1, 1},
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    ]
    \addplot3 [surf] table [x={X}, y={Y}, meta={a}, point meta=explicit, opacity=Ceil{\pgfplotspointmetatransformed}]\datatablea;
    \addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);
    \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);
    
    \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/adv_heat_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}
% \usetikzlibrary{3d}
\pgfplotsset{colormap={p1}{ % Define the colormap
            color=(white)
            color=(yellow),
            rgb255 = (255, 0, 0)}}

            \pgfplotsset{
    %colormap={X}{ gray(0cm)=(1); gray(1cm)=(0);},
    colormap/hot2,
}
\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/for_heat_adv_new.csv}\datatablea

\begin{tikzpicture}
    \begin{axis}[title={Splitting Advantage},
    view={0}{90},
    colorbar,
    colormap={reverse hot2}{
        indices of colormap={
            \pgfplotscolormaplastindexof{hot2},...,0 of hot2}
    },
    colorbar,
        colorbar style={
        at={(1.02,0)},    % Adjust the position of the colorbar
        anchor=south west,  % Choose the anchor point
        yticklabel pos=right,
        width=0.3cm,% Position of the tick labels
    },
    % colormap/hot,
    % colormap name=p1,
    point meta min=0,
    point meta max=0.4,
    shader=interp,
    ymin=-1.2, 
    ymax=1.2,
    xmin=-1, 
    xmax=0.1,    
    xlabel={$d_x$},
    ylabel={$d_y$},
    ytick={-1, 1},
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    ]
    \addplot3 [surf] table [x={X}, y={Y}, meta={a}, point meta=explicit, opacity=Ceil{\pgfplotspointmetatransformed}]\datatablea;
    \addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);
    \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);
    
    \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/beerquiche.tex <==
\documentclass[mode=tex]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{width=\linewidth,compat=3.1.10}
% \usepackage{pgfplotstable}
\usepackage{amsfonts}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\begin{document}

% \begin{tikzpicture}
% \draw [<->, thick, -{Stealth[round]}] (-1, -1) -- (-1, 1); 
% \draw [<->, thick, -{Stealth[round]}] (1, -1) -- (1, 1);
% \draw [dotted, thick] (-1, 1) -- (1, 1);
% \draw [dotted, thick] (-1, -1) -- (1, -1);
% % top left
% \draw [->, thick, -{Stealth[round]}] (-1, 1) -- (-1.3, 1.4);
% \draw [->, thick, -{Stealth[round]}] (-1, 1) -- (-0.7, 1.4);
% % top right 
% \draw [->, thick, -{Stealth[round]}] (1, 1) -- (1.3, 1.4);
% \draw [->, thick, -{Stealth[round]}] (1, 1) -- (0.7, 1.4);
% % bottom left
% \draw [->, thick, -{Stealth[round]}] (-1, -1) -- (-1.3, -1.4);
% \draw [->, thick, -{Stealth[round]}] (-1, -1) -- (-0.7, -1.4);
% % bottom right 
% \draw [->, thick, -{Stealth[round]}] (1, -1) -- (1.3, -1.4);
% \draw [->, thick, -{Stealth[round]}] (1, -1) -- (0.7, -1.4);
% \end{tikzpicture}

\begin{tikzpicture}[>={Stealth[round]}]
    \node (Q) at (-1.2-0.5, 1-0.2 + 0.5) {$Q$};
    % \node (Quiche) at (-1.7, 1.1) {\small{Quiche}};
    % \node (Beer) at (-1.7, -1.1) {\small{Beer}};
    \node (q) at (1.2+0.5, 1-0.2+0.5) {$q$};
    \node (B) at (-1.2-0.5, -1+0.2-0.5) {$B$};
    \node (b) at (1.2+0.5, -1+0.2-0.5) {$b$};
    \node [coordinate](QB) at (-1-0.5, 0) {};
    \node [coordinate](qb) at (1+0.5, 0) {};
    \path[->] (0, 0) edge node[below] {$\frac{1}{3}$}  (QB);
    \path[->] (0, 0) edge node[below] {$\frac{2}{3}$}  (qb);
    \draw [<->, thick] (-1-0.5, -1-0.5) -- (-1-0.5, 1+0.5); 
    \draw [<->, thick] (1+0.5, -1-0.5) -- (1+0.5, 1+0.5);
    \path [dotted, thick] (-1-0.5, 1+0.5) edge node[below] {$I_Q$} (1.5, 1.5);
    \path [dotted, thick] (-1.5, -1.5) edge node[above] {$I_B$} (1.5, -1.5);
    \node (T) at (-2, 0) {\small{Tough}};
    \node (W) at (2, 0) {\small{Weak}};
    \node (p1) at (-2.2, 2.5) {(1, -1)};
    \node (p2) at (-0.8, 2.5) {(0, 0)};
    \path [->, thick] (-1.5, 1.5) edge node[below, left] {\small{$x$}} (p1);
    \path [->, thick] (-1.5, 1.5) edge node[below, right] {\small{$1-x$}} (p2);

    \node (p3) at (0.8, 2.5) {(-1, 1)};
    \node (p4) at (2.2, 2.5) {(2, -2)};
    \path [->, thick] (1.5, 1.5) edge node[below, left] {\small{$x$}} (p3);
    \path [->, thick] (1.5, 1.5) edge node[below, right] {\small{$1-x$}} (p4);

    
    \node (p5) at (-2.2, -2.5) {(2, -2)};
    \node (p6) at (-0.8, -2.5) {(1, -1)};
    \path [->, thick] (-1.5, -1.5) edge node[below, left] {\small{$y$}} (p5);
    \path [->, thick] (-1.5, -1.5) edge node[below, right] {\small{$1-y$}} (p6);

    
    \node (p7) at (0.8, -2.5) {(-2, 2)};
    \node (p8) at (2.2, -2.5) {(0, 0)};
    \path [->, thick] (1.5, -1.5) edge node[below, left] {\small{$y$}} (p7);
    \path [->, thick] (1.5, -1.5) edge node[below, right] {\small{$1-y$}} (p8);
    % \path [->, thick] (-1, 1) edge node[below left] {$x$} (-1.4, 1.5);
    % \draw [->, thick, -{Stealth[round]}] (-1, 1) -- (-0.7, 1.4);
    % % top right 
    % \draw [->, thick, -{Stealth[round]}] (1, 1) -- (1.3, 1.4);
    % \draw [->, thick, -{Stealth[round]}] (1, 1) -- (0.7, 1.4);
    % % bottom left
    % \draw [->, thick, -{Stealth[round]}] (-1, -1) -- (-1.3, -1.4);
    % \draw [->, thick, -{Stealth[round]}] (-1, -1) -- (-0.7, -1.4);
    % % bottom right 
    % \draw [->, thick, -{Stealth[round]}] (1, -1) -- (1.3, -1.4);
    % \draw [->, thick, -{Stealth[round]}] (1, -1) -- (0.7, -1.4);


    \draw [dashed] (0, -0.5) -- (0, 0.5);

\end{tikzpicture}
\end{document}

==> figures/belief_cons_1-I.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-1_cons-I.csv}\datatablea
\begin{tikzpicture}[]
\begin{axis}[
   ylabel shift = -8 pt,
    xmin=0,
    xmax=1,
    ymin=-0.1,
    ymax=1.1,
    domain={0:1},
    xlabel={$t$},
    % ylabel = {$p$},
    ylabel={$p$, \textcolor{blue}{distance}},
]
\addplot [mark=o, ultra thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\addplot [mark=o, ultra thick, mark size=0.5pt, blue, dash dot] table [x expr=0.1 * \coordindex, y=n]{\datatablea};
\addplot[mark=none, dashed, samples=2, thick, red] {0.05};
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/belief_cons_1-II.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-1_cons-II.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[
    ylabel shift = -8 pt,
    xmin=0,
    xmax=1,
    ymin=-0.1,
    ymax=1.1,
    domain={0:1},
    xlabel={$t$},
    % ylabel = {$p$},
    ylabel={$p$, \textcolor{blue}{distance}},
]
\addplot [mark=o, ultra thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\addplot [mark=o, ultra thick, mark size=0.5pt, blue, dash dot] table [x expr=0.1 * \coordindex, y=n]{\datatablea};
\addplot[mark=none, dashed, samples=2, thick, red] {0.05};
\end{axis}
\end{tikzpicture}
\end{document}


\end{tikzpicture}
\end{document}

==> figures/belief_cons_2-I.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-2_cons-I.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[
    ylabel shift = -8 pt,
    ytick={0,0.5,1},
    xmin=0,
    xmax=1,
    ymin=-0.1,
    ymax=1,
    domain={0:1},
    xlabel={$t$},
    % ylabel = {$p$},
    ylabel={$p$, \textcolor{blue}{distance}},
]
\addplot [mark=o, ultra thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\addplot [mark=o, ultra thick, mark size=0.5pt, blue, dash dot] table [x expr=0.1 * \coordindex, y=n]{\datatablea};
\addplot[mark=none, dashed, samples=2, thick, red] {0.05};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/belief_cons_2-II.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-2_cons-II.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[
    ylabel shift = -8 pt,
    ytick={0, 0.5, 1},
    xmin=0,
    xmax=1,
    ymin=-0.1,
    ymax=1,
    domain={0:1},
    xlabel={$t$},
    % ylabel = {$p$},
    ylabel={$p$, \textcolor{blue}{distance}},
]
\addplot [mark=o, ultra thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\addplot [mark=o, ultra thick, mark size=0.5pt, blue, dash dot] table [x expr=0.1 * \coordindex, y=n]{\datatablea};
\addplot[mark=none, dashed, samples=2, thick, red] {0.05};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/belief_realizations_cons_far_1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-0.csv}\datatablea
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-1.csv}\datatableb
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-2.csv}\datatablec
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-3.csv}\datatabled
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-4.csv}\datatablee
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-5.csv}\datatablef
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-6.csv}\datatableg
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-7.csv}\datatableh
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_far/P_type-1_cons-far-8.csv}\datatablei
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_far/P_type-1_cons-far-9.csv}\datatablej

\begin{tikzpicture}[]
\begin{axis}[
   ylabel shift = -6 pt,
    xmin=0,
    xmax=1,
    ymin=-0.1,
    ymax=1.1,
    domain={0:1},
    xlabel={$t$},
    ylabel = {$p$},
    % ylabel={$p$, \textcolor{blue}{distance}},
]
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableb};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablec};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatabled};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablee};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablef};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableg};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableh};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablei};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablej};
% \addplot[mark=none, dashed, samples=2, thick, red] {0.05};
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/belief_realizations_cons_far_2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-0.csv}\datatablea
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-1.csv}\datatableb
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-2.csv}\datatablec
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-3.csv}\datatabled
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-4.csv}\datatablee
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-5.csv}\datatablef
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-6.csv}\datatableg
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-7.csv}\datatableh
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_far/P_type--1_cons-far-8.csv}\datatablei
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_far/P_type--1_cons-far-9.csv}\datatablej

\begin{tikzpicture}[]
\begin{axis}[
   ylabel shift = -6 pt,
    xmin=0,
    xmax=1,
    ymin=-0.1,
    ymax=1.1,
    domain={0:1},
    xlabel={$t$},
    ylabel = {$p$},
    % ylabel={$p$, \textcolor{blue}{distance}},
]
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableb};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablec};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatabled};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablee};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablef};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableg};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableh};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablei};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablej};
% \addplot[mark=none, dashed, samples=2, thick, red] {0.05};
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/belief_realizations_cons_init_1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-0.csv}\datatablea
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-1.csv}\datatableb
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-2.csv}\datatablec
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-3.csv}\datatabled
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-4.csv}\datatablee
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-5.csv}\datatablef
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-6.csv}\datatableg
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-7.csv}\datatableh
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_init/P_type-1_cons-init-8.csv}\datatablei
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_init/P_type-1_cons-init-9.csv}\datatablej
\begin{tikzpicture}[]
\begin{axis}[
   ylabel shift = -6 pt,
    xmin=0,
    xmax=1,
    ymin=-0.1,
    ymax=1.1,
    domain={0:1},
    xlabel={$t$},
    ylabel = {$p$},
    % ylabel={$p$, \textcolor{blue}{distance}},
]
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableb};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablec};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatabled};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablee};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablef};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableg};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableh};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablei};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablej};
% \addplot[mark=none, dashed, samples=2, thick, red] {0.05};
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/belief_realizations_cons_init_2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-0.csv}\datatablea
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-1.csv}\datatableb
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-2.csv}\datatablec
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-3.csv}\datatabled
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-4.csv}\datatablee
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-5.csv}\datatablef
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-6.csv}\datatableg
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-7.csv}\datatableh
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_init/P_type--1_cons-init-8.csv}\datatablei
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_init/P_type--1_cons-init-9.csv}\datatablej
\begin{tikzpicture}[]
\begin{axis}[
   ylabel shift = -6 pt,
    xmin=0,
    xmax=1,
    ymin=-0.1,
    ymax=1.1,
    domain={0:1},
    xlabel={$t$},
    ylabel = {$p$},
    % ylabel={$p$, \textcolor{blue}{distance}},
]
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableb};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablec};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatabled};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablee};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablef};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableg};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatableh};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablei};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablej};
% \addplot[mark=none, dashed, samples=2, thick, red] {0.05};
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/compare_dual.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_far_0_old.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/uncons_inc_1.csv}\datatableb
\begin{tikzpicture}[]
\begin{axis}[title={},
    xmin=-0.6,
    xmax=0.65,
    ymin=-0.7,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    % legend image post style={thick},
    xlabel={$d_x$},
    ylabel={$d_y$},
            colormap name = p1,
    % colorbar,
    point meta min=0, 
    point meta max=1,
    % colorbar horizontal,
    %     colorbar style={
    %   at={(0.75,-0.1)},
    %   anchor=center,
    %   width=4.5cm
    % },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (0.5, 0);
\addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
\datatablea;
\addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
\datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\addplot [mark=o, mark size=0 pt, red, ultra thick, dashed] table [x={x1}, y={y1}]
\datatableb;
\addplot [mark=o, mark size=0 pt, blue, ultra thick, dashed] table [x={x2}, y={y2}]
\datatableb;
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/compare_dual_2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_-1_far_0.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/uncons_inc_2.csv}\datatableb
\begin{tikzpicture}[]
\begin{axis}[title={},
    xmin=-0.6,
    xmax=0.65,
    ymin=-1.1,  % -1.1
    ymax=0.2, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    % legend image post style={thick},
    xlabel={$d_x$},
    ylabel={$d_y$},
            colormap name = p1,
    % colorbar,
    point meta min=0, 
    point meta max=1,
    % colorbar horizontal,
    %     colorbar style={
    %   at={(0.75,-0.1)},
    %   anchor=center,
    %   width=4.5cm
    % },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (0.5, 0);
\addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
\datatablea;
\addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
\datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\addplot [mark=o, mark size=0 pt, red, ultra thick, dashed] table [x={x1}, y={y1}]
\datatableb;
\addplot [mark=o, mark size=0 pt, blue, ultra thick, dashed] table [x={x2}, y={y2}]
\datatableb;
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/compare_dual_2_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_-1_0.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/uncons_inc_2.csv}\datatableb
\begin{tikzpicture}[]
\begin{axis}[title={},
    xmin=-0.6,
    xmax=0.65,
    ymin=-1.1,  % -1.1
    ymax=0.2, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    % legend image post style={thick},
    xlabel={$d_x$},
    ylabel={$d_y$},
            colormap name = p1,
    % colorbar,
    point meta min=0, 
    point meta max=1,
    % colorbar horizontal,
    %     colorbar style={
    %   at={(0.75,-0.1)},
    %   anchor=center,
    %   width=4.5cm
    % },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (0.5, 0);
\addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
\datatablea;
\addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
\datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \addplot [mark=o, mark size=0 pt, red, ultra thick, dashed] table [x={x1}, y={y1}]
% \datatableb;
\addplot [mark=o, mark size=0 pt, blue, ultra thick, dashed] table [x={x2}, y={y2}]
\datatableb;
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/compare_dual_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_1_0.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/uncons_inc_1.csv}\datatableb
\begin{tikzpicture}[]
\begin{axis}[title={},
    xmin=-0.6,
    xmax=0.65,
    ymin=-0.7,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    % legend image post style={thick},
    xlabel={$d_x$},
    ylabel={$d_y$},
            colormap name = p1,
    % colorbar,
    point meta min=0, 
    point meta max=1,
    % colorbar horizontal,
    %     colorbar style={
    %   at={(0.75,-0.1)},
    %   anchor=center,
    %   width=4.5cm
    % },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (0.5, 0);
\addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
\datatablea;
\addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
\datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \addplot [mark=o, mark size=0 pt, red, ultra thick, dashed] table [x={x1}, y={y1}]
% \datatableb;
\addplot [mark=o, mark size=0 pt, blue, ultra thick, dashed] table [x={x2}, y={y2}]
\datatableb;
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/convex_concave.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepackage{amsmath}
\begin{document}

\begin{tikzpicture}[
    declare function={
        normal(\m,\s)= \s * \m^2;
    }
]
% title={Value along time and belief}
\begin{axis}[
    legend style={nodes={scale=0.78, transform shape}, fill=none, style={at={(0.32, 0.72)}}},
    legend entries={$V$, $\text{Vex}_{\text{p}} V$},
    samples=30,
    domain=0:1,
    xlabel={belief$(p)$},
    ylabel={time$(t)$},
    zlabel={Value$(V)$},
    samples y=0, ytick={0, 0.5, 1}, ztick=\empty,
    area plot/.style={
        style=ultra thick,
        draw=blue,
        fill=none,
        mark=none,
        smooth
    }
]
\addlegendimage{blue, ultra thick}
\addlegendimage{blue, ultra thick, dashed}
\addplot3 [area plot, domain=0:1, samples=30] (x,1,{1 * (-(x-0.5)^2) + 0.25*1});
\addplot3 [area plot, domain=0:1, samples=30] (x,0.9,{0.9 * (-(x-0.5)^2) + 0.25*0.9});
\addplot3 [area plot, domain=0:1, samples=30] (x,0.8,{0.8 * (-(x-0.5)^2) + 0.25*0.8});
\addplot3 [area plot, domain=0:1, samples=30] (x,0.7,{0.7 * (-(x-0.5)^2) + 0.25*0.7});
\addplot3 [area plot, domain=0:1, samples=30] (x,0.6,{0.6 * (-(x-0.5)^2) + 0.25*0.6});
\addplot3 [area plot, domain=0:1, samples=30] (x,0.5,{0.5 * (-(x-0.5)^2) + 0.25*0.5});
\addplot3 [area plot, domain=0:1, samples=30] (x,0.4,{0.4 * (-(x-0.5)^2) + 0.25*0.4});

\addplot3 [area plot, dashed, domain=0:1, samples=30] (x,1,{0*x});
\addplot3 [area plot,dashed, domain=0:1, samples=30] (x,0.9,{0*x});
\addplot3 [area plot,dashed, domain=0:1, samples=30] (x,0.8,{0*x});
\addplot3 [area plot, dashed,domain=0:1, samples=30] (x,0.7,{0*x});
\addplot3 [area plot, dashed,domain=0:1, samples=30] (x,0.6,{0*x});
\addplot3 [area plot, dashed,domain=0:1, samples=30] (x,0.5,{0*x});
\addplot3 [area plot, dashed,domain=0:1, samples=30] (x,0.4,{0*x});

\addplot3 [area plot, domain=0:1, samples=30] (x,0.3,{(1 - 2*0.3)*(x-0.5)^2)});
\addplot3 [area plot, domain=0:1, samples=30] (x,0.2,{(1 - 2*0.2) * (x-0.5)^2)});
\addplot3 [area plot, domain=0:1, samples=30] (x,0.1,{(1 - 2*0.1) *(x-0.5)^2)});
\addplot3 [area plot, domain=0:1, samples=30] (x,0,{*(x-0.5)^2)});

\addplot3 [mark=none, color=red](0, 0.35, 0.01) node[below] {$\boldsymbol{A}$};
\addplot3 [mark=none, color=red](0.98, 0.35, 0.01) node[below] {$\boldsymbol{B}$};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/d1_d2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/d1-d2_highY.csv}\datatablea
\begin{tikzpicture}[]
\begin{axis}[title={$d_1$, $d_2$ Along Time},
    legend entries={$d_1$, $d_2$},
    xlabel={$t$},
    ylabel={$d$},
    xmin=0,
    xmax=1,
]
\addplot [ultra thick, red] table [x expr=0.01 * \coordindex, y=d1]{\datatablea};
\addplot [ultra thick, blue, dashed] table [x expr=0.01 * \coordindex, y=d2]{\datatablea};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/delay_heat.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}
% \usetikzlibrary{3d}
\pgfplotsset{colormap={p1}{ % Define the colormap
            color=(white)
            color=(yellow),
            rgb255 = (255, 0, 0)}}

            \pgfplotsset{
    %colormap={X}{ gray(0cm)=(1); gray(1cm)=(0);},
    colormap/hot2,
}
\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/for_heat_delay.csv}\datatablea

\begin{tikzpicture}
    \begin{axis}[title={Information Delay},
    view={0}{90},
    colorbar,
    colorbar,
        colorbar style={
        at={(1.02,0)},    % Adjust the position of the colorbar
        anchor=south west,  % Choose the anchor point
        yticklabel pos=right % Position of the tick labels
    },
    colormap={reverse hot2}{
        indices of colormap={
            \pgfplotscolormaplastindexof{hot2},...,0 of hot2}
    },
       colorbar style={
    width=0.3cm,},
    % colormap name=p1,
    point meta min=0,
    point meta max=0.9,
    shader=interp,
    ymin=-1.2, 
    ymax=1.2,
    xmin=-1, 
    xmax=0.1,    
    xlabel={$d_x$},
    ylabel={$d_y$},
    ytick={-1, 1},
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    ]
    \addplot3 [surf] table [x={X}, y={Y}, meta={b}, point meta=explicit, opacity=Ceil{\pgfplotspointmetatransformed}]\datatablea;
    \addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);
    \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);
    
    \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/delay_heat_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}
% \usetikzlibrary{3d}
\pgfplotsset{colormap={p1}{ % Define the colormap
            color=(white)
            color=(yellow),
            rgb255 = (255, 0, 0)}}

            \pgfplotsset{
    %colormap={X}{ gray(0cm)=(1); gray(1cm)=(0);},
    colormap/hot2,
}
\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/for_heat_delay_new.csv}\datatablea

\begin{tikzpicture}
    \begin{axis}[title={Information Delay},
    view={0}{90},
    colorbar,
    colorbar,
        colorbar style={
        at={(1.02,0)},    % Adjust the position of the colorbar
        anchor=south west,  % Choose the anchor point
        yticklabel pos=right % Position of the tick labels
    },
    colormap={reverse hot2}{
        indices of colormap={
            \pgfplotscolormaplastindexof{hot2},...,0 of hot2}
    },
       colorbar style={
    width=0.3cm,},
    % colormap name=p1,
    point meta min=0,
    point meta max=0.9,
    shader=interp,
    ymin=-1.2, 
    ymax=1.2,
    xmin=-1, 
    xmax=0.1,    
    xlabel={$d_x$},
    ylabel={$d_y$},
    ytick={-1, 1},
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    ]
    \addplot3 [surf] table [x={X}, y={Y}, meta={b}, point meta=explicit, opacity=Ceil{\pgfplotspointmetatransformed}]\datatablea;
    \addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);
    \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);
    
    \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/fig_2_group.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/complete_info_uncons.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_comp_-1.csv}\datatableb

\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_2.csv}\datatablec

\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-0.csv}\datapa
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-1.csv}\datapb
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-2.csv}\datapc
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-3.csv}\datapd
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-4.csv}\datape
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-5.csv}\datapf
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-6.csv}\datapg
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-7.csv}\dataph
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-8.csv}\datapi
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-9.csv}\datapj


\begin{tikzpicture}[]
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[title={Const.(\ding{55}), Info.(\ding{51})},
    name=ax1,
    every axis plot/.append style={ultra thick},
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    % legend image post style={thick},
    xlabel={$d_x$},
    ylabel={$d_y$},
            colormap name = p1,
    % colorbar,
    point meta min=0, 
    point meta max=1,
    % colorbar horizontal,
    %     colorbar style={
    %   at={(0.75,-0.1)},
    %   anchor=center,
    %   width=4.5cm
    % },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
\addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
\datatablea;
\addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
\datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}

% second fig
\begin{axis}[title={Const.(\ding{51}), Info.(\ding{51})},
    at={(ax1.outer north east)}, anchor=outer north west,
    every axis plot/.append style={ultra thick},
    name=ax2,
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
        % colormap name = p1,
  %   colorbar,
    point meta min=0, 
    point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]

% r-1 
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datatableb;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datatableb;
\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);


\end{axis}

% 3rd 
\begin{axis}[title={Const.(\ding{55}), Info.(\ding{55})},
at={(ax1.outer south west)}, anchor=outer north west,
every axis plot/.append style={thick},
    name=ax3,
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
]


% r-2
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (red);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datatablec;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         color(0cm)=(blue);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datatablec;
\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};


\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
\end{axis}

% fig 4
\begin{axis}[title={Const.(\ding{51}), Info.(\ding{55})},
    at={(ax3.outer north east)}, anchor=outer north west,
    every axis plot/.append style={ultra thick},
    name=ax4,
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5,    % 0.5
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta min=0, 
    point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]


%%% 1st trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapa;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapa;
\pgfplotstablegetelem{10}{x1}\of{\datapa}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapa}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapa}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapa}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 2nd trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapb;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapb;
\pgfplotstablegetelem{10}{x1}\of{\datapb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 3rd trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapc;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapc;
\pgfplotstablegetelem{10}{x1}\of{\datapc}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapc}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapc}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapc}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 4th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapd;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapd;
\pgfplotstablegetelem{10}{x1}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 5th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datape;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datape;
\pgfplotstablegetelem{10}{x1}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 6th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapf;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapf;
\pgfplotstablegetelem{10}{x1}\of{\datapf}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapf}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapf}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapf}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 7th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapg;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapg;
\pgfplotstablegetelem{10}{x1}\of{\datapg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 8th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\dataph;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\dataph;
\pgfplotstablegetelem{10}{x1}\of{\dataph}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\dataph}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\dataph}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\dataph}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 9th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapi;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapi;
\pgfplotstablegetelem{10}{x1}\of{\datapi}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapi}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapi}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapi}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 10th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapj;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapj;
\pgfplotstablegetelem{10}{x1}\of{\datapj}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapj}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapj}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapj}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};



\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
\end{axis}

% colorbar
\begin{axis}[hide axis,
    at={(ax3.outer south)},
    scale only axis,
    height=0,
    point meta=explicit,
    colormap name = p1,
    colorbar,
    point meta min=0, 
    point meta max=1,
    colorbar horizontal,
        colorbar style={
        at={(-0.05, 0)},
      % anchor=center,
      width=3cm, 
      height=0.4cm,
    },
]
\end{axis}

\begin{axis}[hide axis,
    at={(ax4.outer south)},
    scale only axis,
    height=0,
    point meta=explicit,
    colormap name = p2,
    colorbar,
    point meta min=0, 
    point meta max=1,
    colorbar horizontal,
        colorbar style={
        at={(-0.05, 0)},
      % anchor=center,
      width=3cm, 
      height=0.4cm,
      xtick={0, 0.5, 1},
    },
]
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/fig_4_group.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}
% \usetikzlibrary{3d}
\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}

\pgfplotsset{
    %colormap={X}{ gray(0cm)=(1); gray(1cm)=(0);},
    colormap/hot2,
}



\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/for_heat_delay_new.csv}\datatablea
\pgfplotstableread[col sep=comma,]
{\datapath/new_results_2/for_heat_adv_new.csv}\datatableb

\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_1_d_adv_0.csv}\datatablec

\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_1_d_adv_0_0.csv}\datatabled

\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_1_d_adv_ns_2.csv}\datatablee

\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_1_d_adv_ns_2.csv}\datatablef

\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
    \begin{axis}[title={Information Delay},
    view={0}{90},
    name=ax1,
    every axis plot/.append style={ultra thick},
    % colorbar,
    % colorbar,
    %     colorbar style={
    %     at={(1.02,0)},    % Adjust the position of the colorbar
    %     anchor=south west,  % Choose the anchor point
    %     yticklabel pos=right % Position of the tick labels
    % },
    colormap={reverse hot2}{
        indices of colormap={
            \pgfplotscolormaplastindexof{hot2},...,0 of hot2}
    },
       colorbar style={
    width=0.3cm,},
    % colormap name=p1,
    point meta min=0,
    point meta max=0.7,
    shader=interp,
    ymin=-1.2, 
    ymax=1.2,
    xmin=-1, 
    xmax=0.1,    
    xlabel={$d_x$},
    ylabel={$d_y$},
    ytick={-1, 1},
    xtick={-1, -0.5, 0.1},
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    ]
    \addplot3 [surf] table [x={X}, y={Y}, meta={b}, point meta=explicit, opacity=Ceil{\pgfplotspointmetatransformed}]\datatablea;
    \addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);
    \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);
    
    \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
    \end{axis}

\begin{axis}[title={Splitting Advantage},
    view={0}{90},
    at={(ax1.outer north east)}, anchor=outer north west,
    name=ax2,
    colorbar,
    colormap={reverse hot2}{
        indices of colormap={
            \pgfplotscolormaplastindexof{hot2},...,0 of hot2}
    },
    colorbar,
        colorbar style={
        at={(1.02,0)},    % Adjust the position of the colorbar
        anchor=south west,  % Choose the anchor point
        yticklabel pos=right,
        width=0.3cm,% Position of the tick labels
    },
    % colormap/hot,
    % colormap name=p1,
    point meta min=0,
    point meta max=0.7,
    shader=interp,
    ymin=-1.2, 
    ymax=1.2,
    xmin=-1, 
    xmax=0.1,    
    xlabel={$d_x$},
    ylabel={$d_y$},
    ytick={-1, 1},
    xtick={-1, -0.5, 0.1},
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    ]
    \addplot3 [surf] table [x={X}, y={Y}, meta={a}, point meta=explicit, opacity=Ceil{\pgfplotspointmetatransformed}]\datatableb;
    \addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);
    \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);
    
    \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
\end{axis}

\begin{axis}[at={(ax1.outer south west)}, anchor=outer north west,
name=ax3,
every axis plot/.append style={ultra thick},
    xmin=-1,
    xmax=0.1,
    ymin=-1,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-25pt,
    xlabel shift=-5pt,
    ytick={-0.5, 1},
    xtick={-1, -0.5, 0.1},
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta = explicit,
    point meta min=0.5, 
    point meta max=1,
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.9, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);

\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={p}]
\datatablec;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={p}]
\datatablec;



\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=2.5pt](0, 1);


\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% r2
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={p}]
\datatabled;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={p}]
\datatabled;


\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=2.5pt](0, 1);

\pgfplotstablegetelem{10}{x1}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}

\begin{axis}[at={(ax3.outer north east)}, anchor=outer north west,
name=ax4,
every axis plot/.append style={ultra thick},
    xmin=-1,
    xmax=0.1,
    ymin=-1,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-25pt,
    xlabel shift=-5pt,
    ytick={-0.5, 1},
    xtick={-1, -0.5, 0.1},
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta = explicit,
    point meta min=0.5, 
    point meta max=1,
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.7, -0.95);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);

\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={p}]
\datatablee;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={p}]
\datatablee;


% \addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=2.5pt](0, 1);
% \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};


% r2
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={p}]
\datatablef;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={p}]
\datatablef;


% \addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=2.5pt](0, 1);
% \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
% \addplot[color=black, dotted, thick] table [x={x1}, y={y1}]\datatableb;

% \addplot[color=black, dotted, thick] table [x={x2}, y={y2}]\datatableb;

% \pgfplotstablegetelem{10}{x1}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [black, mark=star, only marks, mark size=2pt] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [black, mark=star, only marks, mark size=2pt] coordinates {(\a, \b)};
\end{axis}
% colorbar

\begin{axis}[hide axis,
    at={(ax3.outer south)},
    scale only axis,
    height=0,
    point meta=explicit,
    colormap name = p1,
    colorbar,
    point meta min=0.5, 
    point meta max=1,
    colorbar horizontal,
        colorbar style={
        at={(-0.1, 0)},
      % anchor=center,
      width=3cm, 
      height=0.4cm,
      xtick={0.5, 1},
    },
]
\end{axis}

\begin{axis}[hide axis,
    at={(ax4.outer south)},
    scale only axis,
    height=0,
    point meta=explicit,
    colormap name = p2,
    colorbar,
    point meta min=0.5, 
    point meta max=1,
    colorbar horizontal,
        colorbar style={
        at={(-0.1, 0)},
      % anchor=center,
      width=3cm, 
      height=0.4cm,
      xtick={0.5, 1},
    },
]
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/fig_5_group.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}

\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}
\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_near_0.csv}\datapa
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_near_1.csv}\datapb
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_near_2.csv}\datapc
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_near_3.csv}\datapd
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_near_4.csv}\datape

\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_1_0.csv}\datatablea

\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[title={},
name=ax1,
every axis plot/.append style={ultra thick},
    xmin=-0.65,
    xmax=0.4,
    ymin=-0.7,  % -1.1
    ymax=1.1,  % 0.5
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    xtick={-0.6, -0.4, -0.2, 0, 0.2, 0.4},
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta min=0, 
    point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]


%%% 1st trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapa;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapa;
% \pgfplotstablegetelem{10}{x1}\of{\datapa}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapa}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapa}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapa}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 2nd trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapb;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapb;
% \pgfplotstablegetelem{10}{x1}\of{\datapb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 3rd trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapc;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapc;
% \pgfplotstablegetelem{10}{x1}\of{\datapc}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapc}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapc}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapc}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% %%% 4th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapd;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapd;
\pgfplotstablegetelem{10}{x1}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 5th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datape;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datape;
\pgfplotstablegetelem{10}{x1}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 6th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapf;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapf;
% \pgfplotstablegetelem{10}{x1}\of{\datapf}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapf}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapf}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapf}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% %%% 7th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapg;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapg;
% \pgfplotstablegetelem{10}{x1}\of{\datapg}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapg}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapg}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapg}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 8th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \dataph;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \dataph;
% \pgfplotstablegetelem{10}{x1}\of{\dataph}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\dataph}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\dataph}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\dataph}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 9th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapi;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapi;
% \pgfplotstablegetelem{10}{x1}\of{\datapi}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapi}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapi}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapi}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 10th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapj;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapj;
% \pgfplotstablegetelem{10}{x1}\of{\datapj}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapj}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapj}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapj}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\begin{axis}[xtick=\empty, ytick=\empty, minor tick num=0, scaled ticks=false, xticklabel=\empty,yticklabel=\empty,
    xmin=-0.65,
    xmax=0.4,
    ymin=-0.7,  % -1.1
    ymax=1.1, ]
    % 0.5
    % legend entries = {Attacker, Defender}, 
    %     legend style={at={(0.02,0.85)},anchor=south west},
    % legend image post style={thick}]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.6, -0.4);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% {\datatablea};
\end{axis}

\begin{axis}[title={},
    at={(ax1.outer north east)}, anchor=outer north west,
    name=ax2,
    every axis plot/.append style={ultra thick},
    xmin=-0.6,
    xmax=0.65,
    ymin=-0.7,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % xtick={-0.6, -0.4, -0.2, 0, 0.2, 0.4, 0.6},
    % legend entries={Attacker, Defender},
    % legend image post style={thick},
    xlabel={$d_x$},
    ylabel={$d_y$},
            colormap name = p1,
    % colorbar,
    point meta min=0, 
    point meta max=1,
    % colorbar horizontal,
    %     colorbar style={
    %   at={(0.75,-0.1)},
    %   anchor=center,
    %   width=4.5cm
    % },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (0.5, 0);
\addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
\datatablea;
\addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
\datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}

% colorbar
\begin{axis}[hide axis,
    at={(ax1.outer south)},
    scale only axis,
    height=0,
    point meta=explicit,
    colormap name = p1,
    colorbar,
    point meta min=0, 
    point meta max=1,
    colorbar horizontal,
        colorbar style={
        at={(-0.06, 0)},
      % anchor=center,
      width=3cm, 
      height=0.4cm,
    },
]
\end{axis}

\begin{axis}[hide axis,
    at={(ax2.outer south)},
    scale only axis,
    height=0,
    point meta=explicit,
    colormap name = p2,
    colorbar,
    point meta min=0, 
    point meta max=1,
    colorbar horizontal,
        colorbar style={
        at={(-0.05, 0)},
      % anchor=center,
      width=3cm, 
      height=0.4cm,
      xtick={0, 0.5, 1},
    },
]
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/only_colorbar_1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}

\usepgfplotslibrary{colormaps}
% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[hide axis,
    scale only axis,
    height=0,
    point meta=explicit,
    colormap name = p1,
    colorbar,
    point meta min=0, 
    point meta max=1,
    colorbar horizontal,
        colorbar style={
        at={(0, 0)},
      anchor=center,
      width=1.8cm, 
      height=0.2cm,
    },
]

\end{axis}
\end{tikzpicture}
\end{document}

==> figures/only_colorbar_1_adv.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}

\usepgfplotslibrary{colormaps}
% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[hide axis,
    scale only axis,
    height=0,
    point meta=explicit,
    colormap name = p1,
    colorbar,
    point meta min=0.5, 
    point meta max=1,
    colorbar horizontal,
        colorbar style={
        at={(0, 0)},
      anchor=center,
      width=1.8cm, 
      height=0.2cm,
      xtick={0.5, 1},
    },
]

\end{axis}
\end{tikzpicture}
\end{document}

==> figures/only_colorbar_2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}

\usepgfplotslibrary{colormaps}
% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[hide axis,
    scale only axis,
    height=0,
    point meta=explicit,
    colormap name = p2,
    colorbar,
    point meta min=0, 
    point meta max=1,
    colorbar horizontal,
        colorbar style={
        at={(0, 0)},
      anchor=center,
      width=1.8cm, 
      height=0.2cm,
      xtick={0, 0.5, 1},
    },
]
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/only_colorbar_2_adv.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}

\usepgfplotslibrary{colormaps}
% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[hide axis,
    scale only axis,
    height=0,
    point meta=explicit,
    colormap name = p2,
    colorbar,
    point meta min=0.5, 
    point meta max=1,
    colorbar horizontal,
        colorbar style={
        at={(0, 0)},
      anchor=center,
      width=1.8cm, 
      height=0.2cm,
      xtick={0.5, 1},
    },
]
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/realizations_cons_far_1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-0.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-1.csv}\datatableb
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-2.csv}\datatablec
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-3.csv}\datatabled
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-4.csv}\datatablee
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-5.csv}\datatablef
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-6.csv}\datatableg
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type-1_cons-far-7.csv}\datatableh
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_far/P_type-1_cons-far-8.csv}\datatablei
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_far/P_type-1_cons-far-9.csv}\datatablej


\begin{tikzpicture}[]
\begin{axis}[title={ Type: 1},
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    xmin=-1,
    xmax=1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]

% same for all
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, -1)};

% realization - 1
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, mark=diamond, mark size=1.5pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, mark=diamond, mark size=1.5pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 2
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


% realization - 3

\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablec};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablec};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 4
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatabled};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatabled};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};
% realization - 5
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablee};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablee};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 6
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablef};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablef};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


% realization - 7
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableg};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableg};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 8
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableh};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableh};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 9
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablei};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablei};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 10
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablej};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablej};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/realizations_cons_far_2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-0.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-1.csv}\datatableb
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-2.csv}\datatablec
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-3.csv}\datatabled
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-4.csv}\datatablee
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-5.csv}\datatablef
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-6.csv}\datatableg
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_far/P_type--1_cons-far-7.csv}\datatableh
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_far/P_type--1_cons-far-8.csv}\datatablei
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_far/P_type--1_cons-far-9.csv}\datatablej


\begin{tikzpicture}[]
\begin{axis}[title={ Type: 2},
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    xmin=-1,
    xmax=1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]

% same for all
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, -1)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, 1)};

% realization - 1
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, mark=diamond, mark size=1.5pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, mark=diamond, mark size=1.5pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 2
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


% realization - 3

\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablec};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablec};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 4
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatabled};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatabled};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};
% realization - 5
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablee};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablee};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 6
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablef};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablef};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


% realization - 7
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableg};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableg};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 8
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableh};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableh};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 9
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablei};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablei};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 10
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablej};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablej};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/realizations_cons_init_1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-0.csv}\datatablea
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-1.csv}\datatableb
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-2.csv}\datatablec
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-3.csv}\datatabled
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-4.csv}\datatablee
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-5.csv}\datatablef
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-6.csv}\datatableg
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type-1_cons-init-7.csv}\datatableh
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_init/P_type-1_cons-init-8.csv}\datatablei
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_init/P_type-1_cons-init-9.csv}\datatablej

\begin{tikzpicture}[]
\begin{axis}[title={Type: 1},
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    xmin=-1.1, 
    xmax=1.1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
    % label style={inner sep=-10pt}, %even less space
    %tick label style={inner sep=0pt}, %even less space
]
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, -1)};
% realization - 1
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, mark=diamond, mark size=1.5, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, mark=diamond, mark size=1.5, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
% realization - 2
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
% realization - 3
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablec};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablec};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
% realization - 4
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatabled};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatabled};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
% realization - 5
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablee};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablee};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
% realization - 6
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablef};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablef};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
% realization - 7
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableg};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableg};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
% realization - 8
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableh};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableh};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
% realization - 9
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablei};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablei};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
% realization - 10
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablej};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablej};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/realizations_cons_init_2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-0.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-1.csv}\datatableb
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-2.csv}\datatablec
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-3.csv}\datatabled
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-4.csv}\datatablee
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-5.csv}\datatablef
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-6.csv}\datatableg
\pgfplotstableread[col sep=comma,]{\datapath/realizations/cons_init/P_type--1_cons-init-7.csv}\datatableh
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_init/P_type--1_cons-init-8.csv}\datatablei
\pgfplotstableread[col sep=comma,]
{\datapath/realizations/cons_init/P_type--1_cons-init-9.csv}\datatablej


\begin{tikzpicture}[]
\begin{axis}[title={ Type: 2},
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    xmin=-1,
    xmax=1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]

% same for all
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, -1)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, 1)};

% realization - 1
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, mark=diamond, mark size=1.5pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, mark=diamond, mark size=1.5pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 2
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


% realization - 3

\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablec};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablec};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 4
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatabled};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatabled};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};
% realization - 5
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablee};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablee};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 6
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablef};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablef};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


% realization - 7
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableg};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableg};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 8
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatableh};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatableh};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 9
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablei};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablei};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};

% realization - 10
\addplot [mark=o, red, thick, mark size=0.25pt] table [x=x1, y=y1]{\datatablej};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.25pt] table [x=x2, y=y2]
{\datatablej};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=1.5pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/state_constrained_game.tex <==
\documentclass[border=0pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{width=\linewidth,compat=3.1.10}
% \usepackage{pgfplotstable}
\usepackage{amsfonts}
\usepackage{amsmath}
\usepackage{tikz}
% \usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}
    \draw (0,0)  node[minimum height=2cm,minimum width=3cm,draw] (A) {};
    \fill[blue]  (1, 0) circle(2pt);
    \node[right] at (1, 0) {\tiny D};
    \fill[red]  (-1, 0) circle(2pt);
    \node[left] at (-1, 0) {\tiny A};
    \fill[magenta] (A.north) circle(3pt);
    \draw[magenta] (A.south) circle(3pt);
    % \node[below left] at (-1.4, -0.9) (l) {\tiny -1;
    % \node[below right] at (1.4, -0.9) (r) {\tiny 1};
    % \node[above left] at (-1.4, 0.9) (ul) {\tiny -1};
    % \node[above right] at (1.4, 0.9) (ur) {\tiny 1};
\end{tikzpicture}

\begin{tikzpicture}
    \draw (0,0)  node[minimum height=2cm,minimum width=3cm,draw] (A) {};
    \fill[blue]  (1, 0) circle(2pt);
    \node[right] at (1, 0) {\tiny D};
    \fill[red]  (-1, 0) circle(2pt);
    \node[left] at (-1, 0) {\tiny A};
    \fill[magenta] (A.north) circle(3pt);
    \draw[magenta] (A.south) circle(3pt);
    % \node[below left] at (-1.4, -0.9) (l) {\tiny -1};
    % \node[below right] at (1.4, -0.9) (l) {\tiny 1};
    % \node[above left] at (-1.4, 0.9) (l) {\tiny -1};
    % \node[above right] at (1.4, 0.9) (l) {\tiny 1};
    \draw[red, thick] (-1, 0) -- (-0.4, 0);
    \draw[red, thick] (-0.4, 0) -- (-0.2, 0.3);
    \draw[red, thick] (-0.2, 0.3) -- (0, 1);
    \draw[blue, thick] (1, 0) -- (0.3, 0);
    \draw[blue, thick] (0.3, 0) -- (0.1, 0.2);
\end{tikzpicture}
\end{document}


==> figures/traj_comp_cons.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepackage{pifont}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/cons_comp_-1_fix.csv}\datatableb
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_2.csv}\datatablec
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_3.csv}\datatabled
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_4.csv}\datatablee
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_5.csv}\datatablef
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_6.csv}\datatableg
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_7.csv}\datatableh
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_8.csv}\datatablei
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_9.csv}\datatablej


\begin{tikzpicture}
\begin{axis}[title={Const.(\ding{51}), Info.(\ding{51})},
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
        % colormap name = p1,
  %   colorbar,
    point meta min=0, 
    point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]

% r-1 
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datatableb;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datatableb;
\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% r-2
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablec;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablec;
% \pgfplotstablegetelem{10}{x1}\of{\datatablec}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatablec}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatablec}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatablec}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};


% % % r-3
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatabled;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatabled;
% \pgfplotstablegetelem{10}{x1}\of{\datatabled}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatabled}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatabled}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatabled}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
% %r-3
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablee;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablee;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablef;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablef;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatableg;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatableg;


% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatableh;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatableh;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablei;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablei;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablej;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablej;

\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

% \addplot [red, thick, dashed] table [x={x1}, y={y1}]
% \datatableunc;

% \addplot [blue, thick, dashed] table [x={x2}, y={y2}]
% \datatableunc;
%% add more plots here

\end{axis}
\begin{axis}[xtick=\empty, ytick=\empty, minor tick num=0, scaled ticks=false, xticklabel=\empty,yticklabel=\empty,
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, ]
    % legend entries = {Attacker, Defender}, 
    % legend image post style={thick}]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% {\datatablea};
\end{axis}
% \begin{axis}[title={Incomplete Information, Unconstrained},
%     xmin=-0.55,
%     xmax=0.1,
%     ymin=-1.1,
%     ymax=0.5,
%     point meta=explicit,
%     ylabel shift=-15pt,
%     xlabel shift=-5pt,
%     legend entries={Attacker, Defender},
%     xlabel={$x_1$},
%     ylabel={$y_1$},
% ]
% \addplot [mark=o, mark size=0.5pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;

% \addplot[color=red, mark=diamond*, mark size=3pt] (-0.5, 0);
% \addplot[color=blue, mark=diamond*, mark size=3pt] (-0.4, -0.08);
% \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
% \end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_comp_cons_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepackage{pifont}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_comp_-1.csv}\datatableb
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_2.csv}\datatablec
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_3.csv}\datatabled
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_4.csv}\datatablee
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_5.csv}\datatablef
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_6.csv}\datatableg
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_7.csv}\datatableh
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_8.csv}\datatablei
% \pgfplotstableread[col sep=comma,]{\datapath/cons_complete_2/cons_complete_9.csv}\datatablej


\begin{tikzpicture}
\begin{axis}[title={Const.(\ding{51}), Info.(\ding{51})},
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
        % colormap name = p1,
  %   colorbar,
    point meta min=0, 
    point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]

% r-1 
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datatableb;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datatableb;
\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% r-2
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablec;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablec;
% \pgfplotstablegetelem{10}{x1}\of{\datatablec}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatablec}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatablec}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatablec}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};


% % % r-3
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatabled;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatabled;
% \pgfplotstablegetelem{10}{x1}\of{\datatabled}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatabled}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatabled}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatabled}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
% %r-3
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablee;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablee;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablef;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablef;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatableg;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatableg;


% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatableh;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatableh;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablei;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablei;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablej;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablej;

\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

% \addplot [red, thick, dashed] table [x={x1}, y={y1}]
% \datatableunc;

% \addplot [blue, thick, dashed] table [x={x2}, y={y2}]
% \datatableunc;
%% add more plots here

\end{axis}
\begin{axis}[xtick=\empty, ytick=\empty, minor tick num=0, scaled ticks=false, xticklabel=\empty,yticklabel=\empty,
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, ]
    % legend entries = {Attacker, Defender}, 
    % legend image post style={thick}]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% {\datatablea};
\end{axis}
% \begin{axis}[title={Incomplete Information, Unconstrained},
%     xmin=-0.55,
%     xmax=0.1,
%     ymin=-1.1,
%     ymax=0.5,
%     point meta=explicit,
%     ylabel shift=-15pt,
%     xlabel shift=-5pt,
%     legend entries={Attacker, Defender},
%     xlabel={$x_1$},
%     ylabel={$y_1$},
% ]
% \addplot [mark=o, mark size=0.5pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;

% \addplot[color=red, mark=diamond*, mark size=3pt] (-0.5, 0);
% \addplot[color=blue, mark=diamond*, mark size=3pt] (-0.4, -0.08);
% \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
% \end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_comp_uncons.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/complete_info_uncons.csv}\datatablea
\begin{tikzpicture}[]
\begin{axis}[title={Const.(\ding{55}), Info.(\ding{51})},
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    % legend image post style={thick},
    xlabel={$d_x$},
    ylabel={$d_y$},
            colormap name = p1,
    % colorbar,
    point meta min=0, 
    point meta max=1,
    % colorbar horizontal,
    %     colorbar style={
    %   at={(0.75,-0.1)},
    %   anchor=center,
    %   width=4.5cm
    % },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
\addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
\datatablea;
\addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
\datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_comp_uncons_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results/uncons_comp_2.csv}\datatablea
\begin{tikzpicture}[]
\begin{axis}[title={Const.(\ding{55}), Info.(\ding{51})},
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    % legend image post style={thick},
    xlabel={$d_x$},
    ylabel={$d_y$},
            colormap name = p1,
    % colorbar,
    point meta min=0, 
    point meta max=1,
    % colorbar horizontal,
    %     colorbar style={
    %   at={(0.75,-0.1)},
    %   anchor=center,
    %   width=4.5cm
    % },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
\addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
\datatablea;
\addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
\datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_cons_1-I.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-1_cons-I.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[title={ Type:1, Realization-1},
    xmin=-1,
    xmax=1,
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]
\addplot [mark=o, red, ultra thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, ultra thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, -1)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_cons_1-II.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-1_cons-II.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[title={ Type:1, Realization-2},
    xmin=-1,
    xmax=1,
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]
\addplot [mark=o, red, ultra thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, ultra thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, fill=white, only marks, mark size=2pt] coordinates {(0, -1)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_cons_1_near.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_1_close/P_type-1_cons-1.csv}{\datatablea}

\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_1_close/P_type-1_cons-2.csv}{\datatableb}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_1_close/P_type-1_cons-3.csv}{\datatabled}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_1_close/P_type-1_cons-4.csv}{\datatablee}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_1_close/P_type-1_cons-5.csv}{\datatablef}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_1_close/P_type-1_cons-6.csv}{\datatableg}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_1_close/P_type-1_cons-7.csv}{\datatableh}
\pgfplotstableread[col sep=comma,]
{\datapath/realizations_type_1_close/P_type-1_cons-8.csv}{\datatablei}
\pgfplotstableread[col sep=comma,]
{\datapath/realizations_type_1_close/P_type-1_cons-9.csv}{\datatablej}
\pgfplotstableread[col sep=comma,]
{\datapath/realizations_type_1_close/P_type-1_cons-10.csv}{\datatablec}


\begin{tikzpicture}[]
\begin{axis}[title={ Type: 1},
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    xmin=-1,
    xmax=1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]

% same for all
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, -1)};

% realization - 1
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, mark=diamond, mark size=3pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, mark=diamond, mark size=3pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 2
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, mark=diamond, mark size=3pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, mark=diamond, mark size=3pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


% realization - 3

\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablec};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablec};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 4
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatabled};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatabled};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
% realization - 5
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablee};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablee};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 6
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablef};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablef};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


% realization - 7
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatableg};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatableg};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 8
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatableh};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatableh};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 9
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablei};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablei};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 10
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablej};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablej};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_cons_2-I.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-2_cons-I.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[title={ Type:2, Realization-1},
    xmin=-1,
    xmax=1,
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]
\addplot [mark=o, red, ultra thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt,  thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, ultra thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt,  thick] coordinates {(-0.5,0)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt,  thick] coordinates {(\a, \b)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, -1)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_cons_2-II.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-2_cons-II.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[title={ Type:2, Realization-2},
    xmin=-1,
    xmax=1,
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]
\addplot [mark=o, red, ultra thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, ultra thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt,  thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt,  thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\addplot [magenta, fill=white, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, -1)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_cons_2_comp.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2/P_type-2_cons_initial.csv}{\datatablea}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2/P_type-2_cons_initial-II.csv}{\datatableb}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2/P_type-2_cons_initial-III.csv}{\datatablec}

\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2/P_type-2_cons_initial-1.csv}{\datatabled}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2/P_type-2_cons_initial-2.csv}{\datatablee}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2/P_type-2_cons_initial-3.csv}{\datatablef}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2/P_type-2_cons_initial-4.csv}{\datatableg}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2/P_type-2_cons_initial-5.csv}{\datatableh}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2/P_type-2_cons_initial-6.csv}{\datatablei}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2/P_type-2_cons_initial-7.csv}{\datatablej}


\begin{tikzpicture}[]
\begin{axis}[title={ Type:2},
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]

% same for all
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, -1)};

% realization - 1
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, mark=diamond, mark size=3pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, mark=diamond, mark size=3pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 2
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


% realization - 3

\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablec};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablec};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 4
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatabled};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatabled};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
% realization - 5
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablee};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablee};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 6
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablef};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablef};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


% realization - 7
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatableg};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatableg};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 8
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatableh};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatableh};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 9
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablei};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablei};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 10
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablej};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablej};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_cons_2_near.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2_close/P_type-2_cons-1.csv}{\datatablea}

\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2_close/P_type-2_cons-2.csv}{\datatableb}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2_close/P_type-2_cons-3.csv}{\datatabled}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2_close/P_type-2_cons-4.csv}{\datatablee}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2_close/P_type-2_cons-5.csv}{\datatablef}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2_close/P_type-2_cons-6.csv}{\datatableg}
\pgfplotstableread[col sep=comma,]{\datapath/realizations_type_2_close/P_type-2_cons-7.csv}{\datatableh}
\pgfplotstableread[col sep=comma,]
{\datapath/realizations_type_2_close/P_type-2_cons-8.csv}{\datatablei}
\pgfplotstableread[col sep=comma,]
{\datapath/realizations_type_2_close/P_type-2_cons-9.csv}{\datatablej}
\pgfplotstableread[col sep=comma,]
{\datapath/realizations_type_2_close/P_type-2_cons-10.csv}{\datatablec}


\begin{tikzpicture}[]
\begin{axis}[title={ Type: 2},
    ylabel shift = -15 pt,
    ymin=-1.1,
    ymax=1.1,
    xmin=-1,
    xmax=1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]

% same for all
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, -1)};

% realization - 1
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, mark=diamond, mark size=3pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, mark=diamond, mark size=3pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 2
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, mark=diamond, mark size=3pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, mark=diamond, mark size=3pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


% realization - 3

\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablec};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablec};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 4
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatabled};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatabled};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatabled}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatabled}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
% realization - 5
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablee};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablee};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablee}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablee}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 6
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablef};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablef};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\pgfplotstablegetelem{10}{x1}\of{\datatablef}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablef}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


% realization - 7
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatableg};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatableg};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 8
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatableh};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatableh};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatableh}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableh}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 9
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablei};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablei};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablei}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablei}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

% realization - 10
\addplot [mark=o, red, thick, mark size=0.5pt] table [x=x1, y=y1]{\datatablej};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.56,0)};
\addplot [mark=o, blue, thick, mark size=0.5pt] table [x=x2, y=y2]
{\datatablej};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablej}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablej}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_delay.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/delay_adv/cons_inc_1_d_adv_0.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/delay_adv/cons_inc_1_d_adv_ns.csv}\datatableb

\begin{tikzpicture}
\begin{axis}[,
    xmin=-1,
    xmax=0.1,
    ymin=-1,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-25pt,
    xlabel shift=-5pt,
    ytick={-0.5, 1},
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta = explicit,
    point meta min=0.5, 
    point meta max=1,
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.8, -0.95);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);

\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={p}]
\datatablea;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={p}]
\datatablea;


% \addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=2.5pt](0, 1);
% \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \addplot[color=black, dotted, thick] table [x={x1}, y={y1}]\datatableb;

% \addplot[color=black, dotted, thick] table [x={x2}, y={y2}]\datatableb;

% \pgfplotstablegetelem{10}{x1}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [black, mark=star, only marks, mark size=2pt] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [black, mark=star, only marks, mark size=2pt] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_delay_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_1_d_adv_0.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_1_d_adv_0_0.csv}\datatableb



% \pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_1_d_adv_ns.csv}\datatableb

\begin{tikzpicture}
\begin{axis}[,
    xmin=-1,
    xmax=0.1,
    ymin=-1,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-25pt,
    xlabel shift=-5pt,
    ytick={-0.5, 1},
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta = explicit,
    point meta min=0.5, 
    point meta max=1,
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.9, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);

\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={p}]
\datatablea;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={p}]
\datatablea;


% \addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=2.5pt](0, 1);
% \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% r2
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={p}]
\datatableb;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={p}]
\datatableb;


% \addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=2.5pt](0, 1);
% \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};


% r3 
% \addplot[color=black, dotted, thick] table [x={x1}, y={y1}]\datatableb;

% \addplot[color=black, dotted, thick] table [x={x2}, y={y2}]\datatableb;

% \pgfplotstablegetelem{10}{x1}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [black, mark=star, only marks, mark size=2pt] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [black, mark=star, only marks, mark size=2pt] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_delay_top.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/delay_adv/cons_inc_1_up_d_adv.csv}\datatablea

\pgfplotstableread[col sep=comma,]{\datapath/delay_adv/cons_inc_1_up_ns.csv}\datatableb

\begin{tikzpicture}
\begin{axis}[,
    xmin=-1,
    xmax=0.1,
    ymin=-1,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-25pt,
    xlabel shift=-5pt,
    ytick={-0.5, 1},
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta = explicit,
    point meta min=0.5, 
    point meta max=1,
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.9, 0.85);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);

\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={p}]
\datatablea;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={p}]
\datatablea;


% \addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=2.5pt](0, 1);
% \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \addplot[color=black, dotted, thick] table [x={x1}, y={y1}]\datatableb;

% \addplot[color=black, dotted, thick] table [x={x2}, y={y2}]\datatableb;

% \pgfplotstablegetelem{10}{x1}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [black, mark=star, only marks, mark size=2pt] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [black, mark=star, only marks, mark size=2pt] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_delay_top_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}

\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_1_d_adv_ns_2.csv}\datatablea

% \pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_1_d_adv_ns_1.csv}\datatableb


\begin{tikzpicture}
\begin{axis}[,
    xmin=-1,
    xmax=0.1,
    ymin=-1,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-25pt,
    xlabel shift=-5pt,
    ytick={-0.5, 1},
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta = explicit,
    point meta min=0.5, 
    point meta max=1,
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.7, -0.95);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);

\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={p}]
\datatablea;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={p}]
\datatablea;


% \addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=2.5pt](0, 1);
% \addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_incomp_cons_p1_-1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepackage{pifont}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_0.csv}\datapa
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_1.csv}\datapb
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_2.csv}\datapc
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_3.csv}\datapd
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_4.csv}\datape
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_5.csv}\datapf
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_6.csv}\datapg
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_7.csv}\dataph
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_8.csv}\datapi
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_9.csv}\datapj
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_10.csv}\datapk
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_11.csv}\datapl
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_12.csv}\datapm
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_13.csv}\datapn
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_14.csv}\datapo
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_15.csv}\datapp
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_16.csv}\datapq
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_17.csv}\datapr
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_18.csv}\dataps
\pgfplotstableread[col sep=comma,]{\datapath/p1_type_-1/cons_inc_-1_19.csv}\datapt


\begin{tikzpicture}
\begin{axis}[title={Const.(\ding{51}), Info.(\ding{55})},
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5,    % 0.5
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta min=0, 
    point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]


%%% 1st trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapa;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapa;
\pgfplotstablegetelem{10}{x1}\of{\datapa}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapa}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapa}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapa}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 2nd trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapb;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapb;
\pgfplotstablegetelem{10}{x1}\of{\datapb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 3rd trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapc;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapc;
\pgfplotstablegetelem{10}{x1}\of{\datapc}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapc}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapc}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapc}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 4th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapd;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapd;
\pgfplotstablegetelem{10}{x1}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 5th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datape;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datape;
\pgfplotstablegetelem{10}{x1}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 6th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapf;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapf;
\pgfplotstablegetelem{10}{x1}\of{\datapf}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapf}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapf}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapf}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 7th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapg;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapg;
\pgfplotstablegetelem{10}{x1}\of{\datapg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 8th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\dataph;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\dataph;
\pgfplotstablegetelem{10}{x1}\of{\dataph}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\dataph}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\dataph}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\dataph}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 9th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapi;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapi;
\pgfplotstablegetelem{10}{x1}\of{\datapi}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapi}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapi}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapi}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 10th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapj;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapj;
\pgfplotstablegetelem{10}{x1}\of{\datapj}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapj}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapj}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapj}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 11th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapk;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapk;
\pgfplotstablegetelem{10}{x1}\of{\datapk}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapk}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapk}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapk}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 12th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapl;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapl;
\pgfplotstablegetelem{10}{x1}\of{\datapl}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapl}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapl}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapl}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 13th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapm;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapm;
\pgfplotstablegetelem{10}{x1}\of{\datapm}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapm}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapm}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapm}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 14th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapn;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapn;
\pgfplotstablegetelem{10}{x1}\of{\datapn}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapn}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapn}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapn}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 15th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapo;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapo;
\pgfplotstablegetelem{10}{x1}\of{\datapo}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapo}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapo}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapo}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 16th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapp;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapp;
\pgfplotstablegetelem{10}{x1}\of{\datapp}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapp}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapp}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapp}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 17th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapq;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapq;
\pgfplotstablegetelem{10}{x1}\of{\datapq}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapq}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapq}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapq}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 18th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapr;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapr;
\pgfplotstablegetelem{10}{x1}\of{\datapr}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapr}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapr}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapr}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 19th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\dataps;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\dataps;
\pgfplotstablegetelem{10}{x1}\of{\dataps}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\dataps}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\dataps}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\dataps}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 20th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapt;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapt;
\pgfplotstablegetelem{10}{x1}\of{\datapt}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapt}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapt}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapt}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

\end{axis}
\begin{axis}[xtick=\empty, ytick=\empty, minor tick num=0, scaled ticks=false, xticklabel=\empty,yticklabel=\empty,
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, ]   % 0.5
    % legend entries = {Attacker, Defender}, 
    % legend image post style={thick}]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% {\datatablea};
\end{axis}
% \begin{axis}[title={Incomplete Information, Unconstrained},
%     xmin=-0.55,
%     xmax=0.1,
%     ymin=-1.1,
%     ymax=0.5,
%     point meta=explicit,
%     ylabel shift=-15pt,
%     xlabel shift=-5pt,
%     legend entries={Attacker, Defender},
%     xlabel={$x_1$},
%     ylabel={$y_1$},
% ]
% \addplot [mark=o, mark size=0.5pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;

% \addplot[color=red, mark=diamond*, mark size=3pt] (-0.5, 0);
% \addplot[color=blue, mark=diamond*, mark size=3pt] (-0.4, -0.08);
% \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
% \end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_incomp_cons_p1_-1_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepackage{pifont}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results/P_type--1_cons-0.csv}\datapa
\pgfplotstableread[col sep=comma,]{\datapath/new_results/P_type--1_cons-1.csv}\datapb
\pgfplotstableread[col sep=comma,]{\datapath/new_results/P_type--1_cons-2.csv}\datapc
\pgfplotstableread[col sep=comma,]{\datapath/new_results/P_type--1_cons-3.csv}\datapd
\pgfplotstableread[col sep=comma,]{\datapath/new_results/P_type--1_cons-4.csv}\datape
\pgfplotstableread[col sep=comma,]{\datapath/new_results/P_type--1_cons-5.csv}\datapf
\pgfplotstableread[col sep=comma,]{\datapath/new_results/P_type--1_cons-6.csv}\datapg
\pgfplotstableread[col sep=comma,]{\datapath/new_results/P_type--1_cons-7.csv}\dataph
\pgfplotstableread[col sep=comma,]{\datapath/new_results/P_type--1_cons-8.csv}\datapi
\pgfplotstableread[col sep=comma,]{\datapath/new_results/P_type--1_cons-9.csv}\datapj


\begin{tikzpicture}
\begin{axis}[title={Const.(\ding{51}), Info.(\ding{55})},
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5,    % 0.5
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta min=0, 
    point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]


%%% 1st trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapa;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapa;
\pgfplotstablegetelem{10}{x1}\of{\datapa}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapa}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapa}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapa}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 2nd trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapb;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapb;
\pgfplotstablegetelem{10}{x1}\of{\datapb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 3rd trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapc;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapc;
\pgfplotstablegetelem{10}{x1}\of{\datapc}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapc}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapc}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapc}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 4th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapd;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapd;
\pgfplotstablegetelem{10}{x1}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 5th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datape;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datape;
\pgfplotstablegetelem{10}{x1}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 6th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapf;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapf;
\pgfplotstablegetelem{10}{x1}\of{\datapf}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapf}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapf}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapf}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 7th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapg;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapg;
\pgfplotstablegetelem{10}{x1}\of{\datapg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 8th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\dataph;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\dataph;
\pgfplotstablegetelem{10}{x1}\of{\dataph}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\dataph}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\dataph}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\dataph}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 9th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapi;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapi;
\pgfplotstablegetelem{10}{x1}\of{\datapi}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapi}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapi}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapi}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 10th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapj;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapj;
\pgfplotstablegetelem{10}{x1}\of{\datapj}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapj}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapj}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapj}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};


\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

\end{axis}
\begin{axis}[xtick=\empty, ytick=\empty, minor tick num=0, scaled ticks=false, xticklabel=\empty,yticklabel=\empty,
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, ]   % 0.5
    % legend entries = {Attacker, Defender}, 
    % legend image post style={thick}]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% {\datatablea};
\end{axis}
% \begin{axis}[title={Incomplete Information, Unconstrained},
%     xmin=-0.55,
%     xmax=0.1,
%     ymin=-1.1,
%     ymax=0.5,
%     point meta=explicit,
%     ylabel shift=-15pt,
%     xlabel shift=-5pt,
%     legend entries={Attacker, Defender},
%     xlabel={$x_1$},
%     ylabel={$y_1$},
% ]
% \addplot [mark=o, mark size=0.5pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;

% \addplot[color=red, mark=diamond*, mark size=3pt] (-0.5, 0);
% \addplot[color=blue, mark=diamond*, mark size=3pt] (-0.4, -0.08);
% \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
% \end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_incomp_cons_p1_-1_new_2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepackage{pifont}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-0.csv}\datapa
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-1.csv}\datapb
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-2.csv}\datapc
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-3.csv}\datapd
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-4.csv}\datape
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-5.csv}\datapf
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-6.csv}\datapg
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-7.csv}\dataph
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-8.csv}\datapi
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/cons_inc_-1-9.csv}\datapj


\begin{tikzpicture}
\begin{axis}[title={Const.(\ding{51}), Info.(\ding{55})},
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5,    % 0.5
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta min=0, 
    point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]


%%% 1st trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapa;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapa;
\pgfplotstablegetelem{10}{x1}\of{\datapa}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapa}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapa}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapa}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 2nd trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapb;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapb;
\pgfplotstablegetelem{10}{x1}\of{\datapb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 3rd trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapc;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapc;
\pgfplotstablegetelem{10}{x1}\of{\datapc}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapc}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapc}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapc}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 4th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapd;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapd;
\pgfplotstablegetelem{10}{x1}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 5th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datape;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datape;
\pgfplotstablegetelem{10}{x1}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 6th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapf;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapf;
\pgfplotstablegetelem{10}{x1}\of{\datapf}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapf}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapf}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapf}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 7th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapg;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapg;
\pgfplotstablegetelem{10}{x1}\of{\datapg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapg}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapg}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 8th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\dataph;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\dataph;
\pgfplotstablegetelem{10}{x1}\of{\dataph}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\dataph}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\dataph}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\dataph}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 9th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapi;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapi;
\pgfplotstablegetelem{10}{x1}\of{\datapi}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapi}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapi}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapi}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 10th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapj;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapj;
\pgfplotstablegetelem{10}{x1}\of{\datapj}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapj}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapj}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapj}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};



\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, 1);

\end{axis}
\begin{axis}[xtick=\empty, ytick=\empty, minor tick num=0, scaled ticks=false, xticklabel=\empty,yticklabel=\empty,
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, ]   % 0.5
    % legend entries = {Attacker, Defender}, 
    % legend image post style={thick}]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% {\datatablea};
\end{axis}
% \begin{axis}[title={Incomplete Information, Unconstrained},
%     xmin=-0.55,
%     xmax=0.1,
%     ymin=-1.1,
%     ymax=0.5,
%     point meta=explicit,
%     ylabel shift=-15pt,
%     xlabel shift=-5pt,
%     legend entries={Attacker, Defender},
%     xlabel={$x_1$},
%     ylabel={$y_1$},
% ]
% \addplot [mark=o, mark size=0.5pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;

% \addplot[color=red, mark=diamond*, mark size=3pt] (-0.5, 0);
% \addplot[color=blue, mark=diamond*, mark size=3pt] (-0.4, -0.08);
% \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
% \end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_incomp_uncons.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepackage{pifont}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_0.csv}\datatablea
\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_1.csv}\datatableb
\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_2.csv}\datatablec
\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_3.csv}\datatabled
\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_4.csv}\datatablee
\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_5.csv}\datatablef
\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_6.csv}\datatableg
\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_7.csv}\datatableh
\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_8.csv}\datatablei
\pgfplotstableread[col sep=comma,]{\datapath/uncons_incomp_2/incomplete_info_uncons_9.csv}\datatablej



\begin{tikzpicture}
\begin{axis}[title={Const.(\ding{55}), Info.(\ding{55})},
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    % point meta min=0, 
    % point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]

% r-1 
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatableb;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatableb;
% \pgfplotstablegetelem{10}{x1}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% r-2
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (red);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datatablec;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         color(0cm)=(blue);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datatablec;
\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};


% % r-3
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatabled;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatabled;
% \pgfplotstablegetelem{10}{x1}\of{\datatabled}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatabled}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatabled}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatabled}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
% %r-3
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablee;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablee;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablef;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablef;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatableg;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatableg;


% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatableh;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatableh;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablei;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablei;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablej;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablej;

\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);

% \addplot [red, thick, dashed] table [x={x1}, y={y1}]
% \datatableunc;

% \addplot [blue, thick, dashed] table [x={x2}, y={y2}]
% \datatableunc;



\end{axis}
\begin{axis}[xtick=\empty, ytick=\empty, minor tick num=0, scaled ticks=false, xticklabel=\empty,yticklabel=\empty,
    xmin=-0.51,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, ]
    % legend entries = {Attacker, Defender}, 
    % legend image post style={thick}]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% {\datatablea};
\end{axis}
% \begin{axis}[title={Incomplete Information, Unconstrained},
%     xmin=-0.55,
%     xmax=0.1,
%     ymin=-1.1,
%     ymax=0.5,
%     point meta=explicit,
%     ylabel shift=-15pt,
%     xlabel shift=-5pt,
%     legend entries={Attacker, Defender},
%     xlabel={$x_1$},
%     ylabel={$y_1$},
% ]
% \addplot [mark=o, mark size=0.5pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;

% \addplot[color=red, mark=diamond*, mark size=3pt] (-0.5, 0);
% \addplot[color=blue, mark=diamond*, mark size=3pt] (-0.4, -0.08);
% \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
% \end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_incomp_uncons_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepackage{pifont}
\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results/uncons_inc_2.csv}\datatablec




\begin{tikzpicture}
\begin{axis}[title={Const.(\ding{55}), Info.(\ding{55})},
    xmin=-0.52,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    % point meta min=0, 
    % point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]

% r-1 
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatableb;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatableb;
% \pgfplotstablegetelem{10}{x1}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatableb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatableb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% r-2
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (red);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datatablec;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         color(0cm)=(blue);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datatablec;
\pgfplotstablegetelem{10}{x1}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablec}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablec}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};


% % r-3
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatabled;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatabled;
% \pgfplotstablegetelem{10}{x1}\of{\datatabled}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datatabled}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datatabled}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datatabled}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
% %r-3
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablee;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablee;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablef;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablef;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatableg;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatableg;


% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatableh;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatableh;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablei;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablei;

% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datatablej;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datatablej;

\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);

% \addplot [red, thick, dashed] table [x={x1}, y={y1}]
% \datatableunc;

% \addplot [blue, thick, dashed] table [x={x2}, y={y2}]
% \datatableunc;



\end{axis}
\begin{axis}[xtick=\empty, ytick=\empty, minor tick num=0, scaled ticks=false, xticklabel=\empty,yticklabel=\empty,
    xmin=-0.51,
    xmax=0.1,
    ymin=-1.1,  % -1.1
    ymax=0.5, ]
    % legend entries = {Attacker, Defender}, 
    % legend image post style={thick}]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.4, -0.08);
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% {\datatablea};
\end{axis}
% \begin{axis}[title={Incomplete Information, Unconstrained},
%     xmin=-0.55,
%     xmax=0.1,
%     ymin=-1.1,
%     ymax=0.5,
%     point meta=explicit,
%     ylabel shift=-15pt,
%     xlabel shift=-5pt,
%     legend entries={Attacker, Defender},
%     xlabel={$x_1$},
%     ylabel={$y_1$},
% ]
% \addplot [mark=o, mark size=0.5pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;

% \addplot[color=red, mark=diamond*, mark size=3pt] (-0.5, 0);
% \addplot[color=blue, mark=diamond*, mark size=3pt] (-0.4, -0.08);
% \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
% \end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_primal_dual_1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}

\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_0.csv}\datapa
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_1.csv}\datapb
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_2.csv}\datapc
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_3.csv}\datapd
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_4.csv}\datape
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_5.csv}\datapf
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_6.csv}\datapg
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_7.csv}\dataph
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_8.csv}\datapi
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_9.csv}\datapj


\begin{tikzpicture}
\begin{axis}[title={},
    xmin=-0.65,
    xmax=0.1,
    ymin=-0.7,  % -1.1
    ymax=1.1,  % 0.5
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta min=0, 
    point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]


%%% 1st trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapa;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapa;
% \pgfplotstablegetelem{10}{x1}\of{\datapa}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapa}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapa}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapa}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 2nd trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapb;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapb;
% \pgfplotstablegetelem{10}{x1}\of{\datapb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 3rd trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapc;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapc;
% \pgfplotstablegetelem{10}{x1}\of{\datapc}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapc}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapc}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapc}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% %%% 4th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapd;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapd;
\pgfplotstablegetelem{10}{x1}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 5th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datape;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datape;
\pgfplotstablegetelem{10}{x1}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 6th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapf;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapf;
% \pgfplotstablegetelem{10}{x1}\of{\datapf}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapf}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapf}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapf}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% %%% 7th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapg;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapg;
% \pgfplotstablegetelem{10}{x1}\of{\datapg}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapg}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapg}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapg}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 8th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \dataph;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \dataph;
% \pgfplotstablegetelem{10}{x1}\of{\dataph}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\dataph}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\dataph}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\dataph}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 9th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapi;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapi;
% \pgfplotstablegetelem{10}{x1}\of{\datapi}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapi}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapi}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapi}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 10th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapj;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapj;
% \pgfplotstablegetelem{10}{x1}\of{\datapj}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapj}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapj}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapj}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\begin{axis}[xtick=\empty, ytick=\empty, minor tick num=0, scaled ticks=false, xticklabel=\empty,yticklabel=\empty,
    xmin=-0.65,
    xmax=0.1,
    ymin=-0.7,  % -1.1
    ymax=1.1, ]
    % 0.5
    % legend entries = {Attacker, Defender}, 
    %     legend style={at={(0.02,0.85)},anchor=south west},
    % legend image post style={thick}]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.6, -0.4);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% {\datatablea};
\end{axis}
% \begin{axis}[title={Incomplete Information, Unconstrained},
%     xmin=-0.55,
%     xmax=0.1,
%     ymin=-1.1,
%     ymax=0.5,
%     point meta=explicit,
%     ylabel shift=-15pt,
%     xlabel shift=-5pt,
%     legend entries={Attacker, Defender},
%     xlabel={$x_1$},
%     ylabel={$y_1$},
% ]
% \addplot [mark=o, mark size=0.5pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;

% \addplot[color=red, mark=diamond*, mark size=3pt] (-0.5, 0);
% \addplot[color=blue, mark=diamond*, mark size=3pt] (-0.4, -0.08);
% \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
% \end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_primal_dual_1_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}

\usepgfplotslibrary{colormaps}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_near_0.csv}\datapa
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_near_1.csv}\datapb
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_near_2.csv}\datapc
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_near_3.csv}\datapd
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_near_4.csv}\datape

\begin{tikzpicture}
\begin{axis}[title={},
    xmin=-0.65,
    xmax=0.4,
    ymin=-0.7,  % -1.1
    ymax=1.1,  % 0.5
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    xlabel={$d_x$},
    ylabel={$d_y$},
  %       colormap name = p1,
  %   colorbar,
    point meta min=0, 
    point meta max=1,
  %   colorbar horizontal,
  %       colorbar style={
  %     at={(0.75,-0.1)},
  %     anchor=center,
  %     width=4.5cm
  %   },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]


%%% 1st trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapa;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapa;
% \pgfplotstablegetelem{10}{x1}\of{\datapa}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapa}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapa}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapa}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 2nd trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapb;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapb;
% \pgfplotstablegetelem{10}{x1}\of{\datapb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapb}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapb}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 3rd trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapc;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapc;
% \pgfplotstablegetelem{10}{x1}\of{\datapc}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapc}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapc}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapc}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% %%% 4th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datapd;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datapd;
\pgfplotstablegetelem{10}{x1}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datapd}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datapd}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 5th trajectory%%%
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=red},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{ % Define the colormap
            color(0cm) = (yellow);
            % color(0.3cm)=(gray);
            color(1cm)=(red);
        },]  table [x={x1}, y={y1}, meta={c}]
\datape;
\addplot [mark=o, mark size=0pt, only marks,
            mark options={draw=blue},
            ultra thick, 
                  mesh, % Use line segments instead of one unbroken line
        colormap={}{
         rgb255(0cm)=(238,140,238);
         % rgb255(0.5cm)=(150, 10, 255);
                color(1cm)=(blue);
        },
        ,]  table [x={x2}, y={y2}, meta={c}]
\datape;
\pgfplotstablegetelem{10}{x1}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datape}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datape}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 6th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapf;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapf;
% \pgfplotstablegetelem{10}{x1}\of{\datapf}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapf}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapf}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapf}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% %%% 7th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapg;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapg;
% \pgfplotstablegetelem{10}{x1}\of{\datapg}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapg}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapg}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapg}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 8th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \dataph;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \dataph;
% \pgfplotstablegetelem{10}{x1}\of{\dataph}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\dataph}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\dataph}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\dataph}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 9th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapi;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapi;
% \pgfplotstablegetelem{10}{x1}\of{\datapi}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapi}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapi}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapi}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

%%% 10th trajectory%%%
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=red},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{ % Define the colormap
%             color(0cm) = (yellow);
%             % color(0.3cm)=(gray);
%             color(1cm)=(red);
%         },]  table [x={x1}, y={y1}, meta={c}]
% \datapj;
% \addplot [mark=o, mark size=0pt, only marks,
%             mark options={draw=blue},
%             ultra thick, 
%                   mesh, % Use line segments instead of one unbroken line
%         colormap={}{
%          rgb255(0cm)=(238,140,238);
%          % rgb255(0.5cm)=(150, 10, 255);
%                 color(1cm)=(blue);
%         },
%         ,]  table [x={x2}, y={y2}, meta={c}]
% \datapj;
% \pgfplotstablegetelem{10}{x1}\of{\datapj}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y1}\of{\datapj}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

% \pgfplotstablegetelem{10}{x2}\of{\datapj}
% \pgfmathsetmacro{\a}{\pgfplotsretval}
% \pgfplotstablegetelem{10}{y2}\of{\datapj}
% \pgfmathsetmacro{\b}{\pgfplotsretval}
% \addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\begin{axis}[xtick=\empty, ytick=\empty, minor tick num=0, scaled ticks=false, xticklabel=\empty,yticklabel=\empty,
    xmin=-0.65,
    xmax=0.4,
    ymin=-0.7,  % -1.1
    ymax=1.1, ]
    % 0.5
    % legend entries = {Attacker, Defender}, 
    %     legend style={at={(0.02,0.85)},anchor=south west},
    % legend image post style={thick}]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.6, -0.4);
\addplot[color=blue, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% {\datatablea};
\end{axis}
% \begin{axis}[title={Incomplete Information, Unconstrained},
%     xmin=-0.55,
%     xmax=0.1,
%     ymin=-1.1,
%     ymax=0.5,
%     point meta=explicit,
%     ylabel shift=-15pt,
%     xlabel shift=-5pt,
%     legend entries={Attacker, Defender},
%     xlabel={$x_1$},
%     ylabel={$y_1$},
% ]
% \addplot [mark=o, mark size=0.5pt, red, ultra thick] table [x={x1}, y={y1}]
% \datatablea;
% \addplot [mark=o, mark size=0.5pt, blue, ultra thick] table [x={x2}, y={y2}]
% \datatablea;

% \addplot[color=red, mark=diamond*, mark size=3pt] (-0.5, 0);
% \addplot[color=blue, mark=diamond*, mark size=3pt] (-0.4, -0.08);
% \addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, -1);
% \end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_primal_dual_2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/primal_dual_1/primal_dual_1_far_0_old.csv}\datatablea
\begin{tikzpicture}[]
\begin{axis}[title={},
    xmin=-0.6,
    xmax=0.65,
    ymin=-0.7,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    % legend image post style={thick},
    xlabel={$d_x$},
    ylabel={$d_y$},
            colormap name = p1,
    % colorbar,
    point meta min=0, 
    point meta max=1,
    % colorbar horizontal,
    %     colorbar style={
    %   at={(0.75,-0.1)},
    %   anchor=center,
    %   width=4.5cm
    % },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (0.5, 0);
\addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
\datatablea;
\addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
\datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/traj_primal_dual_2_new.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\usepgfplotslibrary{colormaps}
\usepackage{pifont}
\providecommand{\datapath}{.}

% \usetikzlibrary{3d}


\pgfplotsset{colormap={p1}{ % Define the colormap
            color = (yellow)
            % color(0.3cm)=(gray);
            color=(red)}}
            
\pgfplotsset{
    colormap={p2}{ % Define the colormap
            rgb255=(238,140,238)
            % color(0.3cm)=(gray);
            color=(blue)}}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/new_results_2/primal_dual_1_0.csv}\datatablea
\begin{tikzpicture}[]
\begin{axis}[title={},
    xmin=-0.6,
    xmax=0.65,
    ymin=-0.7,  % -1.1
    ymax=1.1, 
    point meta=explicit,
    ylabel shift=-15pt,
    xlabel shift=-5pt,
    % legend entries={Attacker, Defender},
    % legend image post style={thick},
    xlabel={$d_x$},
    ylabel={$d_y$},
            colormap name = p1,
    % colorbar,
    point meta min=0, 
    point meta max=1,
    % colorbar horizontal,
    %     colorbar style={
    %   at={(0.75,-0.1)},
    %   anchor=center,
    %   width=4.5cm
    % },
  %   colorbar/draw/.append code={
  % \begin{axis}[
  %   % colormap/p2/.style={
  %   % colormap name=p2,
  %   % }, 
  %   colormap name=p2,
  %   colorbar horizontal,
  %   point meta min=0,
  %   point meta max=1,
  %   every colorbar,
  %     at={(0.25,-0.1)},
  %     anchor=center,
  %     width=4.5cm,
  %   colorbar shift,
  %   colorbar=false,
  %   ]
  %       \pgfkeysvalueof{/pgfplots/colorbar addplot}
  %     \end{axis}
  %   }]
]
\addplot[color=red, mark=diamond, mark size=3pt] (-0.5, 0);
\addplot[color=blue, mark=diamond, mark size=3pt] (0.5, 0);
\addplot [mark=o, mark size=0 pt, red, ultra thick] table [x={x1}, y={y1}]
\datatablea;
\addplot [mark=o, mark size=0 pt, blue, ultra thick] table [x={x2}, y={y2}]
\datatablea;
\addplot[color=magenta, mark=*, mark options={fill=magenta}, only marks, mark size=3pt](0, 1);
\addplot[color=magenta, mark=*, mark options={fill=white}, only marks, mark size=3pt](0, -1);

\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=2pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/uncons_belief_type-1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}


\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-1_highDim.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[
    % ylabel shift = -10 pt,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1.1,
    xlabel={$t$},
    ylabel={$p$},
]
\addplot [mark=o, dashed, thick, mark size=0.5pt] coordinates {
(0, 0.5) (0.1, 0.5) (0.2, 0.5) (0.3, 0.5) (0.4, 0.5) (0.5, 0.5) (0.6, 0.5) (0.7, 0.5) (0.8, 1) (0.9, 1) (1, 1)
};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/uncons_belief_type-1_reason.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}


\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-1_highDim_reason.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[
    % ylabel shift = -10 pt,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1.1,
    xlabel={$t$},
    ylabel={$p$},
]
\addplot [mark=o, dashed, thick, mark size=0.5pt] coordinates {
(0, 0.5) (0.1, 0.5) (0.2, 0.5) (0.3, 0.5) (0.4, 0.5) (0.5, 1) (0.6, 1) (0.7, 1) (0.8, 1) (0.9, 1) (1, 1)
};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/uncons_belief_type-2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}


\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-2_highDim.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[
    % ylabel shift = -10 pt,
    xmin=0,
    xmax=1,
    ymin=-0.1,
    ymax=1,
    xlabel={$t$},
    ylabel={$p$},
]
\addplot [mark=o, dashed, thick, mark size=0.5pt] coordinates {
(0, 0.5) (0.1, 0.5) (0.2, 0.5) (0.3, 0.5) (0.4, 0.5) (0.5, 0.5) (0.6, 0.5) (0.7, 0.5) (0.8, 0) (0.9, 0) (1, 0)
};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/uncons_belief_type-2_reason.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}


\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/P_type--1_highDim_reason.csv}{\datatablea}
\begin{tikzpicture}[]
\begin{axis}[
    % ylabel shift = -10 pt,
    xmin=0,
    xmax=1,
    ymin=-0.1,
    ymax=1,
    xlabel={$t$},
    ylabel={$p$},
]
\addplot [mark=o, dashed, thick, mark size=0.5pt] coordinates {
(0, 0.5) (0.1, 0.5) (0.2, 0.5) (0.3, 0.5) (0.4, 0.5) (0.5, 0) (0.6, 0) (0.7, 0) (0.8, 0) (0.9, 0) (1, 0)
};
\addplot [mark=o, thick, mark size=0.5pt] table [x expr=0.1 * \coordindex, y=p]{\datatablea};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/uncons_trajs_type-1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/Hexner_type-1_highDim.csv}{\datatablea}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-1_highDim.csv}{\datatableb}
\begin{tikzpicture}[]
\begin{axis}[title={ Type: 1 },
    % xmin=-1,
    % xmax=1,
    ylabel shift = -15 pt,
    ymin=-1,
    ymax=1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]
\addplot [mark=o, red, dashed, thick, mark size=0.2pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, dashed, thick, mark size=0.2pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, -1)};

% pierre
\addplot [mark=o, red, thick, mark size=0.2pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.2pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/uncons_trajs_type-1_reason.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/Hexner_type-1_highDim_reason.csv}{\datatablea}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-1_highDim_reason.csv}{\datatableb}
\begin{tikzpicture}[]
\begin{axis}[title={ Type: 1 },
    % xmin=-1,
    % xmax=1,
    ylabel shift = -15 pt,
    ymin=-1,
    ymax=1,
    % legend entries={A, D},
    xlabel={$d_x$},
    ylabel={$d_y$},
]
\addplot [mark=o, red, dashed, thick, mark size=0.2pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, dashed, thick, mark size=0.2pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, fill= white, only marks, mark size=2pt] coordinates {(0, -1)};

% pierre
\addplot [mark=o, red, thick, mark size=0.2pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.2pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/uncons_trajs_type-2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/Hexner_type-2_highDim.csv}{\datatablea}
\pgfplotstableread[col sep=comma,]{\datapath/P_type-2_highDim.csv}{\datatableb}
\begin{tikzpicture}[]
\begin{axis}[title={ Type: 2},
    % xmin=-1,
    % xmax=1,
    ylabel shift = -15 pt,
    ymin=-1,
    ymax=1,
    % legend entries={A, D},
    xlabel={$x_1$},
    ylabel={$y_1$},
]
\addplot [mark=o, red, dashed, thick, mark size=0.2pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, dashed, thick, mark size=0.2pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\addplot [magenta, fill=white, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, -1)};

% pierre
\addplot [mark=o, red,  thick, mark size=0.2pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.2pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/uncons_trajs_type-2_reason.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

% \usepackage{inputenc}


% \usetikzlibrary{3d}

\begin{document}
\pgfplotstableread[col sep=comma,]{\datapath/Hexner_type-2_highDim_reason.csv}{\datatablea}
\pgfplotstableread[col sep=comma,]{\datapath/P_type--1_highDim_reason.csv}{\datatableb}
\begin{tikzpicture}[]
\begin{axis}[title={ Type: 2 },
    % xmin=-1,
    % xmax=1,
    ylabel shift = -15 pt,
    ymin=-1,
    ymax=1,
    % legend entries={A, D},
    xlabel={$d_x$},
    ylabel={$d_y$},
]
\addplot [mark=o, red, dashed, thick, mark size=0.2pt] table [x=x1, y=y1]{\datatablea};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, dashed, thick, mark size=0.2pt] table [x=x2, y=y2]
{\datatablea};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x2}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};


\pgfplotstablegetelem{10}{x1}\of{\datatablea}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatablea}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\addplot [magenta, fill=white, only marks, mark size=2pt] coordinates {(0, 1)};
\addplot [magenta, only marks, mark size=2pt] coordinates {(0, -1)};

% pierre
\addplot [mark=o, red, thick, mark size=0.2pt] table [x=x1, y=y1]{\datatableb};
\addplot [red, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(-0.5,0)};
\addplot [mark=o, blue, thick, mark size=0.2pt] table [x=x2, y=y2]
{\datatableb};
\addplot [blue, fill=white, mark=diamond*, only marks, mark size=2pt, thick] coordinates {(0.5,0)};
\pgfplotstablegetelem{10}{x1}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y1}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [red, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};

\pgfplotstablegetelem{10}{x2}\of{\datatableb}
\pgfmathsetmacro{\a}{\pgfplotsretval}
\pgfplotstablegetelem{10}{y2}\of{\datatableb}
\pgfmathsetmacro{\b}{\pgfplotsretval}
\addplot [blue, mark=star, only marks, mark size=3pt, thick] coordinates {(\a, \b)};
\end{axis}
\end{tikzpicture}
\end{document}
